CARD: Channel Aligned Robust Blend Transformer for Time Series Forecasting

Recent studies have demonstrated the great power of Transformer models for time series forecasting. One of the key elements that lead to the transformer's success is the channel-independent (CI) strategy to improve the training robustness. However, the ignorance of the correlation among different channels in CI would limit the model's forecasting capacity. In this work, we design a special Transformer, i.e., Channel Aligned Robust Blend Transformer (CARD for short), that addresses key shortcomings of CI type Transformer in time series forecasting. First, CARD introduces a channel-aligned attention structure that allows it to capture both temporal correlations among signals and dynamical dependence among multiple variables over time. Second, in order to efficiently utilize the multi-scale knowledge, we design a token blend module to generate tokens with different resolutions. Third, we introduce a robust loss function for time series forecasting to alleviate the potential overfitting issue. This new loss function weights the importance of forecasting over a finite horizon based on prediction uncertainties. Our evaluation of multiple long-term and short-term forecasting datasets demonstrates that CARD significantly outperforms state-of-the-art time series forecasting methods. The code is available at the following repository:https://github.com/wxie9/CARD

==> (inline-0) <==
\begin{tabular}{c|c|cc| cc| cc| cc| cc| cc| cc| cc |cc| cc}
\toprule
\multicolumn{2}{c|}{Models} &\multicolumn{2}{c|}{CARD}  &\multicolumn{2}{c|}{PatchTST} &\multicolumn{2}{c|}{MICN}  &\multicolumn{2}{c|}{TimesNet}  &\multicolumn{2}{c|}{Crossformer} &\multicolumn{2}{c|}{Dlinear}  &\multicolumn{2}{c|}{LightTS}  &\multicolumn{2}{c|}{FilM}  &\multicolumn{2}{c|}{ETSformer}    &\multicolumn{2}{c}{FEDformer}          \\
 \midrule
 \multicolumn{2}{c|}{Metric}&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE \\
  \midrule
% \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
% &
 % \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.316} & {\bf 0.347}      &0.342 & 0.378
                            %MICN               %TimesNet
                            &{\bf 0.316} & \underline{0.364}      &\underline{0.338} & 0.375
                            %crossformer        %Dlinear
                            &0.366 &  0.400              &0.345 & 0.372
                            %LightTS            %FilM
                            &0.374 & 0.400      &0.348 &0.367
                            %ETS                %STAT
                            &0.375 & 0.398      
                            %FED                %AUTO
                            &0.764 & 0.416      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &{\bf 0.363} & {\bf 0.370}      &0.372 & 0.393  
                            %MICN               %TimesNet
                            &{\bf 0.363} &0.390      &\underline{0.371} &  \underline{0.387}
                            %crossformer        %Dlinear
                            &0.396& 0.414                  &0.380 & 0.389
                            %LightTS            %FilM
                            &0.400 & 0.407      &0.387 &0.385
                            %ETS                %STAT
                            &0.408 & 0.410     
                            %FED                %AUTO
                            &0.426 & 0.441     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf 0.392} & {\bf 0.390}      &\underline{0.402} & 0.413
                            %MICN               %TimesNet
                            &0.408 & 0.426      &0.410 & \underline{0.411}
                            %crossformer        %Dlinear
                            &0.439& 0.443                  &0.413 & 0.413
                            %LightTS            %FilM
                            &0.438 & 0.438      &0.418 &0.405
                            %ETS                %STAT
                            &0.435 & 0.428     
                            %FED                %AUTO
                            &0.445 & 0.459      \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf0.458} & {\bf 0.425}&0.462 & \underline{0.449}  
                            %MICN               %TimesNet
                            &\underline{0.459} & 0.464     &0.478 & 0.450
                            %crossformer        %Dlinear
                            &0.540&0.509          &0.474 & 0453
                            %LightTS            %FilM
                            &0.527 & 0.502      &0.479 &0.440
                            %ETS                %STAT
                            &0.499 & 0.462      
                            %FED                %AUTO
                            &0.543 & 0.490      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &{\bf 0.383} & {\bf 0.384}      &0.395 & 0.408  
                            %MICN               %TimesNet
                            &\underline{0.387} & 0.411      &0.400 & \underline{0.406}
                            %crossformer        %Dlinear
                            &0.435&0.417        &0.403 & 0.407
                            %LightTS            %FilM
                            &0.435 & 0.437      &0.408 &0.399
                            %ETS                %STAT
                            &0.429 & 0.425     
                            %FED                %AUTO
                            &0.448 & 0.452      \\
 \midrule
 \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.169} & {\bf 0.248}      &\underline{0.176} & \underline{0.258}  
                            %MICN               %TimesNet
                            &0.179 & 0.275      &0.187 & 0.267
                            %crossformer        %Dlinear
                            &0.273 & 0.346                &0.193 & 0.292
                            %LightTS            %FilM
                            &0.209 & 0.308      &0.183 &0.266
                            %ETS                %STAT
                            &0.189 & 0.280      
                            %FED                %AUTO
                            &0.203 & 0.287      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &{\bf 0.234} & {\bf 0.292}      &\underline{0.244} & \underline{0.304}  
                            %MICN               %TimesNet
                            &0.262 &0.326      &0.249 & 0.309
                            %crossformer        %Dlinear
                            & 0.350& 0.421                  &0.284 & 0.362
                            %LightTS            %FilM
                            &0.311 & 0.382      &0.247 &0.305
                            %ETS                %STAT
                            &0.253 & 0.319      
                            %FED                %AUTO
                            &0.269 & 0.328      \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf 0.294} & {\bf 0.339}      &\underline{0.304} & \underline{0.342}  
                            %MICN               %TimesNet
                            &0.305 & 0.353      &0.321 & 0.351
                            %crossformer        %Dlinear
                            &0.474&0.505                  &0.369 & 0.427
                            %LightTS            %FilM
                            &0.442 & 0.466      &0.309 &0.343
                            %ETS                %STAT
                            &0.314 & 0.357      
                            %FED                %AUTO
                            &0.325 & 0.366      \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\underline{0.390} & {\bf 0.388}      &0.408 & \underline{0.403}  
                            %MICN               %TimesNet
                            &{\bf 0.389} & 0.407     &0.497 & 0.403
                            %crossformer        %Dlinear
                            &1.347&0.812                  &0.554 & 0.522
                            %LightTS            %FilM
                            &0.675 & 0.587      &0.407 &0.398
                            %ETS                %STAT
                            &0.414 & 0.413     
                            %FED                %AUTO
                            &0.421 & 0.415      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &{\bf 0.272} & {\bf 0.317}      &\underline{0.283} & \underline{0.327}  
                            %MICN               %TimesNet
                            &0.284 & 0.340      &0.291 &0.333
                            %crossformer        %Dlinear
                            &0.609&0.521                  &0.350 & 0.401
                            %LightTS            %FilM
                            &0.409 & 0.436      &0.287 &0.328
                            %ETS                %STAT
                            &0.292 & 0.342      
                            %FED                %AUTO
                            &0.305 & 0.349      \\
 \midrule
  \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}}
                            &96 
                            %card               %patchtst
                            &\underline{0.383} & \bf{0.391}      &0.426 & 0.426 
                            %MICN               %TimesNet
                            &0.398 & 0.427      &0.384 & 0.402
                            %crossformer        %Dlinear
                            &0.391 &0.417                 &0.386 & \underline{0.400}
                            %LightTS            %FilM
                            &0.424 & 0.432      &0.388 &0.401
                            %ETS                %STAT
                            &0.494 & 0.479      
                            %FED                %AUTO
                            &{\bf0.376} & 0.419  \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &0.435 & {\bf0.420}        &0.469 & 0.452   
                            %MICN               %TimesNet
                            &\underline{0.430} &0.453      &0.436 & \underline{0.429}
                            %crossformer        %Dlinear
                            & 0.449& 0.452                 &0.437 & 0.432
                            %LightTS            %FilM
                            &0.475 & 0.462      &0.443 &0.439
                            %ETS                %STAT
                            &0.538 & 0.504      
                            %FED                %AUTO
                            &{\bf 0.420} & 0.448 \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &0.479 & {\bf 0.442}      &0.506 & \underline{0.473}
                            %MICN               %TimesNet
                            &{\bf 0.440} & 0.460     &0.491 & 0.469
                            %crossformer        %Dlinear
                            &0.510&   0.489               &0.481 & 0.459
                            %LightTS            %FilM
                            &0.518 & 0.521      &0.488 &0.466
                            %ETS                %STAT
                            &0.574 & 0.521      
                            %FED                %AUTO
                            &\underline{0.459} & 0.465     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf 0.471} & {\bf 0.461}      &0.504 &\underline{0.495}
                            %MICN               %TimesNet
                            &\underline{0.491} & 0.509     &0.521 & 0.500
                            %crossformer        %Dlinear
                            & 0.594&0.567                  &0.519 & 0.516
                            %LightTS            %FilM
                            &0.547 & 0.533      &0.525 &0.519
                            %ETS                %STAT
                            &0.562 & 0.535     
                            %FED                %AUTO
                            &0.506 & 0.507    \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\underline{0.442} & {\bf0.429}      &0.455 & \underline{0.444}
                            %MICN               %TimesNet
                            &{\bf 0.440} & 0.462      &0.458 &0.450
                            %crossformer        %Dlinear
                            &0.486& 0.481                 &0.456 & 0.452
                            %LightTS            %FilM
                            &0.491 & 0.479      &0.461 &0.456
                            %ETS                %STAT
                            &0.452 & 0.510     
                            %FED                %AUTO
                            &{\bf 0.440} & 0.460\\
 \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.281} & \bf{0.330}      &\underline{0.292} & \underline{0.342} 
                            %MICN               %TimesNet
                            &0.299 & 0.364      &0.340 & 0.374
                            %crossformer        %Dlinear
                            &0.641 &0.549              &0.333 & 0.387
                            %LightTS            %FilM
                            &0.397 & 0.437      &0.296 &0.344
                            %ETS                %STAT
                            &0.340 & 0.391     
                            %FED                %AUTO
                            &0.358 & 0.397     \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.363 & \bf0.381        &\underline{0.387} & \underline{0.400}   
                            %MICN               %TimesNet
                            &0.422 &0.441      &0.402 & 0.414
                            %crossformer        %Dlinear
                            &0.896&0.656                  &0.477 & 0.476
                            %LightTS            %FilM
                            &0.520 & 0.504      &0.389 &0.402
                            %ETS                %STAT
                            &0.430 & 0.439    
                            %FED                %AUTO
                            &0.429 & 0.439    \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.411 & {\bf 0.418}      &0.426 & 0.434
                            %MICN               %TimesNet
                            &0.447 & 0.474      &0.452 & 0.452
                            %crossformer        %Dlinear
                            &0.936 &0.690                  &0.594 & 0.541
                            %LightTS            %FilM
                            &0.626 & 0.559      &\underline{0.418} & \underline{0.430}
                            %ETS                %STAT
                            &0.485 & 0.497     
                            %FED                %AUTO
                            &0.496 & 0.487    \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf 0.416} & {\bf 0.431}      & \underline{0.430} &\underline{0.446}
                            %MICN               %TimesNet
                            &0.442 & 0.467     &0.462 & 0.468
                            %crossformer        %Dlinear
                            &1.390&0.863       &0.831 & 0.657
                            %LightTS            %FilM
                            &0.863 & 0.672      &0.433 &0.448
                            %ETS                %STAT
                            &0.500 & 0.497     
                            %FED                %AUTO
                            &0.463 & 0.474    \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.368 & \bf0.390      &\underline{0.384} & \underline{0.406}
                            %MICN               %TimesNet
                            &0.402 & 0.437      &0.414 &0.427
                            %crossformer        %Dlinear
                            &0.966&0.690        &0.559 & 0.515
                            %LightTS            %FilM
                            &0.602 & 0.543      &\underline{0.384} &\underline{0.406}
                            %ETS                %STAT
                            &0.439 & 0.452    
                            %FED                %AUTO
                            &0.437 & 0.449     \\
 \midrule
 \multirow{5}{*}{\rotatebox[origin=c]{90}{Weather}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.150} & \bf{0.188}      &0.176 & \underline{0.218} 
                            %MICN               %TimesNet
                            &\underline{0.161} &0.229      &0.172 & 0.220
                            %crossformer        %Dlinear
                            &0.164 &  0.232               &0.196 & 0.255
                            %LightTS            %FilM
                            &0.182 & 0.242      &0.193 &0.234
                            %ETS                %STAT
                            &0.237 & 0.312     
                            %FED                %AUTO
                            &0.217 & 0.296     \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.202 & \bf0.238        &0.223 & \underline{0.259}   
                            %MICN               %TimesNet
                            &0.220 &0.281      &0.219 & 0.261
                            %crossformer        %Dlinear
                            &\underline{0.211}&0.276                   &0.237 & 0.296
                            %LightTS            %FilM
                            &0.227 & 0.287      &0.236 &0.269
                            %ETS                %STAT
                            &0.237 & 0.213     
                            %FED                %AUTO
                            &0.276 & 0.336     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.260 & {\bf 0.282}      &0.277 & \underline{0.297}
                            %MICN               %TimesNet
                            &0.278 & 0.331      &0.280 & 0.306
                            %crossformer        %Dlinear
                            &\underline{0.269}&0.327                  &0.283 & 0.335
                            %LightTS            %FilM
                            &0.282 & 0.334      &0.288 &0.304
                            %ETS                %STAT
                            &0.298 & 0.353     
                            %FED                %AUTO
                            &0.339 & 0.380    \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\underline{0.343} & \bf0.353      & 0.353 &\underline{0.347}
                            %MICN               %TimesNet
                            &\bf0.311 & 0.356     &0.365 & 0.359
                            %crossformer        %Dlinear
                            &0.355 &0.404                 &0.345 & 0.381
                            %LightTS            %FilM
                            &0.352 & 0.386      &0.358 &0.350
                            %ETS                %STAT
                            &0.352 & 0.388     
                            %FED                %AUTO
                            &0.403 & 0.428     \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.239 & \bf0.261      &0.257 &\underline{ 0.280}
                            %MICN               %TimesNet
                            &\underline{0.243} & 0.299      &0.259 &0.287
                            %crossformer        %Dlinear
                            &0.250 &0.310                  &0.265 & 0.317
                            %LightTS            %FilM
                            &0.261 & 0.312      &0.269 &0.339
                            %ETS                %STAT
                            &0.271 & 0.334      
                            %FED                %AUTO
                            &0.309 & 0.360      \\
 \midrule

  \multirow{5}{*}{\rotatebox[origin=c]{90}{Electricity}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.141} & \bf{0.233}      &0.190 & 0.296 
                            %MICN               %TimesNet
                            & \underline{0.164} & \underline{0.269}      &0.168 & 0.272
                            %crossformer        %Dlinear
                            &0.254 & 0.347                &0.197 & 0.282
                            %LightTS            %FilM
                            &0.207 & 0.307      &0.198 &0.276
                            %ETS                %STAT
                            &0.187 & 0.304      
                            %FED                %AUTO
                            &0.193 & 0.308      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.160 & \bf0.250        &0.199 & 0.304   
                            %MICN               %TimesNet
                            &\underline{0.177} &\underline{0.285 }     &0.184 & 0.289
                            %crossformer        %Dlinear
                            &0.261&  0.353                &0.196 & \underline{0.285}
                            %LightTS            %FilM
                            &0.213 & 0.316      &0.198 &0.279
                            %ETS                %STAT
                            &0.199 & 0.315     
                            %FED                %AUTO
                            &0.201 & 0.315      \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.173 & {\bf 0.263}      &0.217 & 0.319
                            %MICN               %TimesNet
                            &\underline{0.193} & 0.304      &0.198 & \underline{0.300}
                            %crossformer        %Dlinear
                            &0.273& 0.364                 &0.209 & 0.301
                            %LightTS            %FilM
                            &0.230 & 0.333      &0.217 &0.301
                            %ETS                %STAT
                            &0.212 & 0.329      
                            %FED                %AUTO
                            &0.214 & 0.329      \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\bf{0.197} & \bf0.284      & 0.258 &0.352
                            %MICN               %TimesNet
                            &\underline{0.212} & 0.321     &0.220 & \underline{0.320}
                            %crossformer        %Dlinear
                            &0.303&  0.388               &0.245 & 0.333
                            %LightTS            %FilM
                            &0.265 & 0.360      &0.279 &0.357
                            %ETS                %STAT
                            &0.233 & 0.345     
                            %FED                %AUTO
                            &0.246 & 0.355      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.168 & \bf0.258      &0.216 & 0.318
                            %MICN               %TimesNet
                            &\underline{0.187} & \underline{0.295}      &0.192 &\underline{0.295}
                            %crossformer        %Dlinear
                            &0.273&0.363        &0.212 & 0.300
                            %LightTS            %FilM
                            &0.229 & 0.329      &0.223 &0.303
                            %ETS                %STAT
                            &0.208 & 0.323     
                            %FED                %AUTO
                            &0.214 & 0.327     \\
 \midrule

  \multirow{5}{*}{\rotatebox[origin=c]{90}{Traffic}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.419} & \bf{0.269}      &\underline{0.462} & 0.315
                            %MICN               %TimesNet
                            & 0.519& \underline{0.309}     &0.593 & 0.321
                            %crossformer        %Dlinear
                            &0.558 &0.320                 &0.650 & 0.396
                            %LightTS            %FilM
                            &0.615 & 0.391      &0.649 &0.391
                            %ETS                %STAT
                            &0.607 & 0.392     
                            %FED                %AUTO
                            &0.587 & 0.366     \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.443 & \bf0.276        &\underline{0.473} & 0.321   
                            %MICN               %TimesNet
                            &0.537 &\underline{0.315}      &0.617 & 0.336
                            %crossformer        %Dlinear
                            &0.569&0.321                &0.650 & 0.396
                            %LightTS            %FilM
                            &0.601 & 0.382      &0.603 &0.366
                            %ETS                %STAT
                            &0.621 & 0.399      
                            %FED                %AUTO
                            &0.604 & 0.373     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.460 & {\bf 0.283}      &\underline{0.494} & 0.331
                            %MICN               %TimesNet
                            &0.534 & \underline{0.313 }     &0.629 &0.336
                            %crossformer        %Dlinear
                            &0.591& 0.328                 &0.605 & 0.373
                            %LightTS            %FilM
                            &0.613 & 0.386      &0.613 &0.371
                            %ETS                %STAT
                            &0.622 & 0.396     
                            %FED                %AUTO
                            &0.621 & 0.383     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\bf{0.490} & \bf0.299      & \underline{0.522} &0.342
                            %MICN               %TimesNet
                            &0.577 & \underline{0.325}     &0.640 &0.350
                            %crossformer        %Dlinear
                            &0.652&0.359                  &0.650 & 0.396
                            %LightTS            %FilM
                            &0.658 & 0.407      &0.692 &0.427
                            %ETS                %STAT
                            &0.622 & 0.396     
                            %FED                %AUTO
                            &0.626 & 0.382      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.453 & \bf0.282      &\underline{0.488} & 0.327
                            %MICN               %TimesNet
                            & 0.542& \underline{0.316}      &0.620 &0.336
                            %crossformer        %Dlinear
                            &0.593&0.332                  &0.625 & 0.383
                            %LightTS            %FilM
                            &0.622 & 0.392      &0.639 &0.389
                            %ETS                %STAT
                            &0.621 & 0.396     
                            %FED                %AUTO
                            &0.610 & 0.376     \\

\bottomrule
\end{tabular}
\begin{tabular}{c|cc| cc| cc| cc| cc| cc| cc}
\toprule
Tasks &\multicolumn{2}{c|}{ETTm1}  &\multicolumn{2}{c|}{ETTm2} &\multicolumn{2}{c|}{ETTh1}  &\multicolumn{2}{c|}{ETTh2}  &\multicolumn{2}{c|}{Weather} &\multicolumn{2}{c|}{Electricity}  &\multicolumn{2}{c}{Traffic} \\
 \midrule
Metric&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE \\
  \midrule
  96    & 1e-3 &1e-3
        &1e-3&1e-3
        &1e-3 & 1e-3
        &2e-3 &1e-3
        &1e-3& 1e-3
        &2e-3 &2e-3 
        &2e-3 &2e-3\\
  
  192   & 1e-3&1e-3
        &2e-3 &2e-3
        &1e-3 &1e-3
        &2e-3 &1e-3
        &3e-3 &3e-3
        &3e-3 &3e-3
        &2e-3& 2e-3\\
        
  336   &1e-3 &1e-3
        &3e-3 &2e-3
        &2e-3 &1e-3
        &2e-3 &2e-3
        &4e-3 &3e-3
        &3e-3 &4e-3
        &4e-3& 3e-3 \\
        
  720   &2e-3&1e-3
        &5e-3 &2e-3
        &5e-3 &3e-3
        &4e-3 &3e-3
        &6e-3 &5e-3
        &5e-3 &5e-3
        &6e-3 &4e-3 \\
        \midrule
  Avg   &1e-3&1e-3
        &3e-3&2e-3
        &2e-3&2e-3
        &3e-3 &2e-3
        &4e-3 &3e-3
        &4e-3 &4e-3
        &3e-3 &3e-3\\
  \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc| cc| cc| cc| cc| cc| cc| cc |cc| cc}
\toprule
\multicolumn{2}{c|}{Models} &\multicolumn{2}{c|}{CARD}  &\multicolumn{2}{c|}{PatchTST} &\multicolumn{2}{c|}{MICN}  &\multicolumn{2}{c|}{TimesNet}  &\multicolumn{2}{c|}{Crossformer} &\multicolumn{2}{c|}{Dlinear}  &\multicolumn{2}{c|}{LightTS}  &\multicolumn{2}{c|}{FilM}  &\multicolumn{2}{c|}{ETSformer}   &\multicolumn{2}{c}{FEDformer}             \\
 \midrule
 \multicolumn{2}{c|}{Metric}&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE \\
  \midrule
% \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
% &
 % \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.288} & {\bf 0.332}      &\underline{0.290} & \underline{0.342}  
                            %MICN               %TimesNet
                            &0.316 & 0.364      &0.338 & 0.375
                            %crossformer        %Dlinear
                            &0.320 &0.373             &0.299 & 0.343
                            %LightTS            %FilM
                            &0.374 & 0.400      &0.348 &0.367
                            %ETS                %STAT
                            &0.375 & 0.398     
                            %FED                %AUTO
                            &0.764 & 0.416     \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &{\bf 0.332} & {\bf 0.357}      &{\bf0.332} & 0.369
                            %MICN               %TimesNet
                            &0.363 &0.390      &0.371 &  0.387
                            %crossformer        %Dlinear
                            &0.372&0.411                  &\underline{0.355} & \underline{0.365}
                            %LightTS            %FilM
                            &0.400 & 0.407      &0.387 &0.385
                            %ETS                %STAT
                            &0.408 & 0.410     
                            %FED                %AUTO
                            &0.426 & 0.441      \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf 0.364} & {\bf 0.376}      &\underline{0.366} & 0.392
                            %MICN               %TimesNet
                            &0.408 & 0.426      &0.410 & 0.411
                            %crossformer        %Dlinear
                            &0.429&0.441                 &0.369 & \underline{0.386}
                            %LightTS            %FilM
                            &0.438 & 0.438      &0.418 &0.405
                            %ETS                %STAT
                            &0.435 & 0.428      
                            %FED                %AUTO
                            &0.445 & 0.459     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf0.414} & {\bf 0.407}      &\underline{0.416} & \underline{0.420}  
                            %MICN               %TimesNet
                            &0.459 & 0.464     &0.478 & 0.450
                            %crossformer        %Dlinear
                            &0.573&0.531          &0.425 & 0.421
                            %LightTS            %FilM
                            &0.527 & 0.502      &0.479 &0.440
                            %ETS                %STAT
                            &0.499 & 0.462     
                            %FED                %AUTO
                            &0.543 & 0.490      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &{\bf 0.350} & {\bf 0.368}      &\underline{0.351} & \underline{0.381}  
                            %MICN               %TimesNet
                            &0.387 & 0.411      &0.400 & 0.406
                            %crossformer        %Dlinear
                            &0.424&0.439        &0.362 & 0.379
                            %LightTS            %FilM
                            &0.435 & 0.437      &0.408 &0.399
                            %ETS                %STAT
                            &0.429 & 0.425     
                            %FED                %AUTO
                            &0.448 & 0.452     \\
 \midrule
 \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.159} & {\bf 0.246}      &\underline{0.165} & \underline{0.255}  
                            %MICN               %TimesNet
                            &0.179 & 0.275      &0.187 & 0.267
                            %crossformer        %Dlinear
                            &0.254 & 0.348               &0.167 & 0.260
                            %LightTS            %FilM
                            &0.209 & 0.308      &0.165 &0.256
                            %ETS                %STAT
                            &0.189 & 0.280     
                            %FED                %AUTO
                            &0.203 & 0.287      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &{\bf 0.214} & {\bf 0.285}      &\underline{0.220} & \underline{0.292}  
                            %MICN               %TimesNet
                            &0.262 &0.326      &0.249 & 0.309
                            %crossformer        %Dlinear
                            &0.370&0.433               &0.224 &0.303 
                            %LightTS            %FilM
                            &0.311 & 0.382      & 0.222&0.296
                            %ETS                %STAT
                            &0.253 & 0.319    
                            %FED                %AUTO
                            &0.269 & 0.328    \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf 0.266} & {\bf 0.319}      &\underline{0.274} & \underline{0.329}  
                            %MICN               %TimesNet
                            &0.305 & 0.353      &0.321 & 0.351
                            %crossformer        %Dlinear
                            &0.511&0.527                  &0.281 & 0.342
                            %LightTS            %FilM
                            &0.442 & 0.466      &0.277 &0.333
                            %ETS                %STAT
                            &0.314 & 0.357     
                            %FED                %AUTO
                            &0.325 & 0.366     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\underline{0.379} & \underline{ 0.390}      &{\bf 0.362} & {\bf 0.385}  
                            %MICN               %TimesNet
                            & 0.389 & 0.407     &0.497 & 0.403
                            %crossformer        %Dlinear
                            &0.901& 0.689                  &0.397 & 0.421
                            %LightTS            %FilM
                            &0.675 & 0.587      &0.371 &0.398
                            %ETS                %STAT
                            &0.414 & 0.413     
                            %FED                %AUTO
                            &0.421 & 0.415    \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &{\bf 0.254} & {\bf 0.310}      &\underline{0.255} & \underline{0.315}  
                            %MICN               %TimesNet
                            &0.284 & 0.340      &0.291 &0.333
                            %crossformer        %Dlinear
                            &0.509& 0.522                 &0.256 & 0.331
                            %LightTS            %FilM
                            &0.409 & 0.436      &0.259 &0.321
                            %ETS                %STAT
                            &0.292 & 0.342    
                            %FED                %AUTO
                            &0.305 & 0.349     \\
 \midrule
  \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}}
                            &96 
                            %card               %patchtst
                            &{\bf0.368} & {\bf0.396}      &\underline{0.370} & \underline{0.399} 
                            %MICN               %TimesNet
                            &0.398 & 0.427      &0.384 & 0.402
                            %crossformer        %Dlinear
                            &0.377 &0.419                 &0.375 & 0.399
                            %LightTS            %FilM
                            &0.424 & 0.432      &0.388 &0.401
                            %ETS                %STAT
                            &0.494 & 0.479   
                            %FED                %AUTO
                            &0.376 & 0.419    \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\underline{0.406} &\underline{0.418}        &0.413 & 0.421   
                            %MICN               %TimesNet
                            &0.430 &0.453      &0.436 & 0.429
                            %crossformer        %Dlinear
                            & 0.410& 0.439                 &{\bf 0.405} & {\bf 0.416}
                            %LightTS            %FilM
                            &0.475 & 0.462      &0.443 &0.439
                            %ETS                %STAT
                            &0.538 & 0.504    
                            %FED                %AUTO
                            &0.420 & 0.448     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf 0.415} & {\bf 0.424}      &\underline{0.422} & \underline{0.436}
                            %MICN               %TimesNet
                            &0.440 & 0.460     &0.491 & 0.469
                            %crossformer        %Dlinear
                            &0.440&   0.461               &0.439 & 0.443
                            %LightTS            %FilM
                            &0.518 & 0.521      &0.488 &0.466
                            %ETS                %STAT
                            &0.574 & 0.521    
                            %FED                %AUTO
                            &0.459 & 0.465    \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf 0.416} & {\bf 0.448}      &\underline{0.447} & \underline{0.466}
                            %MICN               %TimesNet
                            &0.491 & 0.509     &0.521 & 0.500
                            %crossformer        %Dlinear
                            & 0.519&0.524                  &0.472 & 0.490
                            %LightTS            %FilM
                            &0.547 & 0.533      &0.525 &0.519
                            %ETS                %STAT
                            &0.562 & 0.535     
                            %FED                %AUTO
                            &0.506 & 0.507      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &{\bf0.401} & {\bf0.421}      &\underline{0.413} & \underline{0.431}
                            %MICN               %TimesNet
                            &0.440 & 0.462      &0.458 &0.450
                            %crossformer        %Dlinear
                            &0.437& 0.461                 &0.423 & 0.437
                            %LightTS            %FilM
                            &0.491 & 0.479      &0.461 &0.456
                            %ETS                %STAT
                            &0.452 & 0.510     
                            %FED                %AUTO
                            &0.440 & 0.460      \\
 \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.262} & \bf{0.327}      &\underline{0.274} & \underline{0.336} 
                            %MICN               %TimesNet
                            &0.299 & 0.364      &0.340 & 0.374
                            %crossformer        %Dlinear
                            &0.770 &0.589              &0.289 & 0.353
                            %LightTS            %FilM
                            &0.397 & 0.437      &0.296 &0.344
                            %ETS                %STAT
                            &0.340 & 0.391     
                            %FED                %AUTO
                            &0.358 & 0.397      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.322 & \bf0.369        &\underline{0.339} & \underline{0.379}   
                            %MICN               %TimesNet
                            &0.422 &0.441      &0.402 & 0.414
                            %crossformer        %Dlinear
                            &0.848&0.657       &0.383 & 0.418
                            %LightTS            %FilM
                            &0.520 & 0.504      &0.389 &0.402
                            %ETS                %STAT
                            &0.430 & 0.439     
                            %FED                %AUTO
                            &0.429 & 0.439     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.326 & {\bf 0.378}      &\underline{0.329} & \underline{0.380}
                            %MICN               %TimesNet
                            &0.447 & 0.474      &0.452 & 0.452
                            %crossformer        %Dlinear
                            &0.859 &0.674                  &0.448 & 0.465
                            %LightTS            %FilM
                            &0.626 & 0.559      &0.418 & 0.430
                            %ETS                %STAT
                            &0.485 & 0.497     
                            %FED                %AUTO
                            &0.496 & 0.487      \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf 0.373} & {\bf 0.419}      & \underline{0.379} &\underline{0.422}
                            %MICN               %TimesNet
                            &0.442 & 0.467     &0.462 & 0.468
                            %crossformer        %Dlinear
                            &1.221&0.825       &0.605 & 0.551
                            %LightTS            %FilM
                            &0.863 & 0.672      &0.433 &0.448
                            %ETS                %STAT
                            &0.500 & 0.497     
                            %FED                %AUTO
                            &0.463 & 0.474      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.321 & \bf0.373      &\underline{0.330} & \underline{0.379}
                            %MICN               %TimesNet
                            &0.402 & 0.437      &0.414 &0.427
                            %crossformer        %Dlinear
                            &0.454&0.446        &0.259 & 0.321
                            %LightTS            %FilM
                            &0.602 & 0.543      &0.384 &0.406
                            %ETS                %STAT
                            &0.439 & 0.452      
                            %FED                %AUTO
                            &0.437 & 0.449      \\
 \midrule
 \multirow{5}{*}{\rotatebox[origin=c]{90}{Weather}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.145} & \bf{0.186}      &\underline{0.149} & \underline{0.198} 
                            %MICN               %TimesNet
                            &0.161 &0.229      &0.172 & 0.220
                            %crossformer        %Dlinear
                            &{\bf 0.145} &0.211                &0.152 & 0.237
                            %LightTS            %FilM
                            &0.182 & 0.242      &0.193 &0.234
                            %ETS                %STAT
                            &0.237 & 0.312      
                            %FED                %AUTO
                            &0.217 & 0.296      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.187 & \bf0.227        &0.194 & \underline{0.241}   
                            %MICN               %TimesNet
                            &0.220 &0.281      &0.219 & 0.261
                            %crossformer        %Dlinear
                            &\underline{0.190}&0.259                   &0.220 & 0.282
                            %LightTS            %FilM
                            &0.227 & 0.287      &0.228 &0.288
                            %ETS                %STAT
                            &0.237 & 0.213      
                            %FED                %AUTO
                            &0.276 & 0.336     \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.238 & {\bf 0.258}      &\underline{0.245} & \underline{0.282}
                            %MICN               %TimesNet
                            &0.278 & 0.331      &0.280 & 0.306
                            %crossformer        %Dlinear
                            &0.259&0.326                 &0.265 & 0.319
                            %LightTS            %FilM
                            &0.282 & 0.334      &0.267 &0.323
                            %ETS                %STAT
                            &0.298 & 0.353     
                            %FED                %AUTO
                            &0.339 & 0.380      \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &{\bf0.308} & \bf0.321      & \underline{0.314} &\underline{0.334}
                            %MICN               %TimesNet
                            &0.311 & 0.356     &0.365 & 0.359
                            %crossformer        %Dlinear
                            &0.332&0.382                &0.323 & 0.362
                            %LightTS            %FilM
                            &0.352 & 0.386      &0.358 &0.350
                            %ETS                %STAT
                            &0.352 & 0.388   
                            %FED                %AUTO
                            &0.403 & 0.428     \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.219 & \bf0.248      &\underline{0.226} & \underline{264}
                            %MICN               %TimesNet
                            &0.243 & 0.299      &0.259 &{0.287}
                            %crossformer        %Dlinear
                            &0.232&0.295                  &0.240 & 0.300
                            %LightTS            %FilM
                            &0.261 & 0.312      &0.261 &0.299
                            %ETS                %STAT
                            &0.271 & 0.334      
                            %FED                %AUTO
                            &0.309 & 0.360      \\
 \midrule

  \multirow{5}{*}{\rotatebox[origin=c]{90}{Electricity}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.129} & \underline{0.223}      &\bf0.129 & {\bf0.222} 
                            %MICN               %TimesNet
                            & {0.164} & 0.269      &0.168 & 0.272
                            %crossformer        %Dlinear
                            &0.186&0.281                &0.153 & 0.237
                            %LightTS            %FilM
                            &0.207 & 0.307      &\underline{0.152} &0.267
                            %ETS                %STAT
                            &0.187 & 0.304     
                            %FED                %AUTO
                            &0.193 & 0.308     \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\underline{0.154} & \underline{0.245}        &{\bf0.147} & {\bf0.240}   
                            %MICN               %TimesNet
                            &0.177 &0.285      &0.184 & 0.289
                            %crossformer        %Dlinear
                            &0.208&   0.300             &0.152 & 0.249
                            %LightTS            %FilM
                            &0.213 & 0.316      &0.198 &0.279
                            %ETS                %STAT
                            &0.199 & 0.315      
                            %FED                %AUTO
                            &0.201 & 0.315      \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &{\bf0.161} & {\bf 0.257}      &\underline{0.163} & \underline{0.259}
                            %MICN               %TimesNet
                            &0.193 & 0.304      &0.198 & 0.300
                            %crossformer        %Dlinear
                            &0.323& 0.369        &0.169 & 0.267
                            %LightTS            %FilM
                            &0.230 & 0.333      &0.188 &0.283
                            %ETS                %STAT
                            &0.212 & 0.329      
                            %FED                %AUTO
                            &0.214 & 0.329     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\bf{0.185} & \bf0.278      & \underline{0.197} &\underline{0.290}
                            %MICN               %TimesNet
                            &0.212 & 0.321     &0.220 & 0.320
                            %crossformer        %Dlinear
                            &0.404&  0.423               &0.233 & 0.344
                            %LightTS            %FilM
                            &0.265 & 0.360      &0.236 &0.332
                            %ETS                %STAT
                            &0.233 & 0.345     
                            %FED                %AUTO
                            &0.246 & 0.355      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.157 & \bf0.251      &\underline{0.159} & \underline{0.253}
                            %MICN               %TimesNet
                            &{0.187} & 0.295      &0.192 &0.295
                            %crossformer        %Dlinear
                            &0.280&0.343        &0.177 & 0.224
                            %LightTS            %FilM
                            &0.229 & 0.329      &0.194 &0.290
                            %ETS                %STAT
                            &0.208 & 0.323    
                            %FED                %AUTO
                            &0.214 & 0.327     \\
 \midrule

  \multirow{5}{*}{\rotatebox[origin=c]{90}{Traffic}}
                            &96 
                            %card               %patchtst
                            &{\bf 0.341} & \bf{0.229}      &\underline{0.360} & \underline{0.249}
                            %MICN               %TimesNet
                            & 0.519& 0.309      &0.593 & 0.321
                            %crossformer        %Dlinear
                            &0.511& 0.292                &0.410 & 0.282
                            %LightTS            %FilM
                            &0.615 & 0.391      &0.416 &0.294
                            %ETS                %STAT
                            &0.607 & 0.392      
                            %FED                %AUTO
                            &0.587 & 0.366      \\
                            %%%%%
                            &192 
                            %card               %patchtst
                            &\bf0.367 & \bf0.243        &\underline{0.379} & \underline{0.256}  
                            %MICN               %TimesNet
                            &0.537 &0.315      &0.617 & 0.336
                            %crossformer        %Dlinear
                            &0.523&0.311                &0.423 & 0.287
                            %LightTS            %FilM
                            &0.601 & 0.382      &0.408 &0.288
                            %ETS                %STAT
                            &0.621 & 0.399      
                            %FED                %AUTO
                            &0.604 & 0.373      \\
                            
                            %%%%%
                            &336 
                            %card               %patchtst
                            &\bf0.388 & {\bf 0.254}      &\underline{0.392} & \underline{0.264}
                            %MICN               %TimesNet
                            &0.534 & 0.313      &0.629 &0.336
                            %crossformer        %Dlinear
                            &0.530& 0.300                 &0.436 & 0.296
                            %LightTS            %FilM
                            &0.613 & 0.386      &0.425 &0.298
                            %ETS                %STAT
                            &0.622 & 0.396    
                            %FED                %AUTO
                            &0.621 & 0.383     \\
                            
                            %%%%%
                            &720 
                            %card               %patchtst
                            &\bf{0.427} & \bf0.276      & \underline{0.432} &\underline{0.286}
                            %MICN               %TimesNet
                            &0.577 & 0.325     &0.640 &0.350
                            %crossformer        %Dlinear
                            &0.573&0.313                  &0.466 & 0.315
                            %LightTS            %FilM
                            &0.658 & 0.407      &0.520 &0.353
                            %ETS                %STAT
                            &0.622 & 0.396     
                            %FED                %AUTO
                            &0.626 & 0.382      \\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.381 & \bf0.251      &\underline{0.391} & \underline{0.264}
                            %MICN               %TimesNet
                            & 0.542& {0.316}      &0.620 &0.336
                            %crossformer        %Dlinear
                            &0.534&0.304                  &0.434 & 0.295
                            %LightTS            %FilM
                            &0.622 & 0.392      &0.442 &0.308
                            %ETS                %STAT
                            &0.621 & 0.396  
                            %FED                %AUTO
                            &0.610 & 0.376    \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|cc| cc| cc| cc| cc| cc| cc| cc|cc }
\toprule
\multicolumn{2}{c|}{Models} &\multicolumn{2}{c|}{CARD}    &\multicolumn{2}{c|}{TimesNet} &\multicolumn{2}{c|}{Dlinear}  &\multicolumn{2}{c|}{LightTS}    &\multicolumn{2}{c|}{ETSformer}&\multicolumn{2}{c|}{Stationary}    &\multicolumn{2}{c|}{FEDformer} &\multicolumn{2}{c|}{Autoformer}    &\multicolumn{2}{c}{Informer}          \\
 \midrule
 \multicolumn{2}{c|}{Metric}&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE&MSE & MAE \\
  \midrule
% \multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
% &
 % \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}}
                            &12.5\% 
                            %card               %patchtst
                            &\underline{0.020} & \bf 0.091      
                            %MICN               %TimesNet
                                                &\bf0.019 & \underline{0.092}
                            %crossformer        %Dlinear
                                                 &0.058 & 0.162
                            %LightTS            %FilM
                            &0.075 & 0.180     
                            %ETS                %STAT
                            &0.375 & 0.398     &0.026 & 0.107
                            %FED                %AUTO
                            &0.764 & 0.416      &.034&0.124&0.047&0.155\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            & \underline{0.028}& \underline{0.106} 
                            %MICN               %TimesNet
                                                  &\bf0.023 &  \bf 0.101
                            %crossformer        %Dlinear
                                            &0.058 & 0.162
                            %LightTS            %FilM
                            &0.093 & 0.206      
                            %ETS                %STAT
                            &0.096 & 0.229     &0.032&0.131
                            %FED                %AUTO
                            &0.426 & 0.441      &0.046&0.144&0.063&0.180\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &\underline{0.032} & \underline{0.115}    
                            %MICN               %TimesNet
                                                 &\bf 0.029 & \bf 0.111
                            %crossformer        %Dlinear
                                            &0.103 & 0.219
                            %LightTS            %FilM
                            &0.113 & 0.231     
                            %ETS                %STAT
                            &0.133 & 0.271      &0.039&0.131
                            %FED                %AUTO
                            &0.445 & 0.459     &0.057&0.161&0.079&0.200\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                            &\bf 0.033 & \bf 0.114     
                            %MICN               %TimesNet
                                                 &\underline{0.036} & \underline{0.124}
                            %crossformer        %Dlinear
                                                  &0.132 & 0.248
                            %LightTS            %FilM
                            &0.134 & 0.255     
                            %ETS                %STAT
                            &0.186 & 0.323     &0.047 & 0.145
                            %FED                %AUTO
                            &0.089 & 0.218      &0.067&0.174&0.093&0.218\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\underline{0.028}&\bf 0.107  
                            %MICN               %TimesNet
                                                 &\bf 0.027 &\bf 0.107
                            %crossformer        %Dlinear
                                                 &0.093 & 0.206
                            %LightTS            %FilM
                            &0.104 & 0.218     
                            %ETS                %STAT
                            &0.120 & 0.253     &0.036&\underline{0.126}
                            %FED                %AUTO
                            &0.062 & 0.177      &0.051&0.150&0.071&0.188     \\
 \midrule\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}}
                            &12.5\% 
                            %card               %patchtst
                            &\underline{0.019} &\bf 0.076      
                            %MICN               %TimesNet
                                                &\bf 0.018 & \underline{0.080}
                            %crossformer        %Dlinear
                                                 &0.062 & 0.166
                            %LightTS            %FilM
                            &0.034 & 0.127     
                            %ETS                %STAT
                            &0.108 & 0.239     &0.021 & 0.088
                            %FED                %AUTO
                            &0.056 & 0.159      &0.023&0.092&0.133&0.270\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            & \underline{0.021}& \bf 0.081 
                            %MICN               %TimesNet
                                                  &\bf 0.020 &  \underline{0.085}
                            %crossformer        %Dlinear
                                            &0.085 & 0.196
                            %LightTS            %FilM
                            &0.042 & 0.143      
                            %ETS                %STAT
                            &0.164 & 0.294     &0.024&0.096
                            %FED                %AUTO
                            &0.080 & 0.195      &0.026&0.101&0.135&0.272\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &\bf 0.022 & \bf 0.086    
                            %MICN               %TimesNet
                                                 &\underline{0.023} & \underline{0.091}
                            %crossformer        %Dlinear
                                            &0.106 & 0.222
                            %LightTS            %FilM
                            &0.051 & 0.159     
                            %ETS                %STAT
                            &0.237 & 0.356      &0.027&0.103
                            %FED                %AUTO
                            &0.110 & 0.231     &0.030&0.108&0.155&0.293\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                            &\bf 0.024 & \bf 0.090     
                            %MICN               %TimesNet
                                                 &\underline{0.026} & \underline{0.098}
                            %crossformer        %Dlinear
                                                  &0.131 & 0.247
                            %LightTS            %FilM
                            &0.059 & 0.174     
                            %ETS                %STAT
                            &0.323 & 0.421     &0.030 & 0.108
                            %FED                %AUTO
                            &0.156 & 0.276      &0.035&0.119&0.200&0.333\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf 0.022&\bf 0.083  
                            %MICN               %TimesNet
                                                 &\underline{0.027} & \underline{0.088}
                            %crossformer        %Dlinear
                                                 &0.096 & 0.208
                            %LightTS            %FilM
                            &0.046 & 0.151     
                            %ETS                %STAT
                            &0.208 & 0.327     &0.026&0.099
                            %FED                %AUTO
                            &0.101 & 0.215      &0.029&0.105&0.156&0.292     \\
 \midrule\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}}
                            &12.5\% 
                            %card               %patchtst
                            &\bf0.044 & \bf0.138      
                            %MICN               %TimesNet
                                                &\underline{0.057} & \underline{0.159}
                            %crossformer        %Dlinear
                                                 &0.151 & 0.267
                            %LightTS            %FilM
                            &0.240 & 0.345     
                            %ETS                %STAT
                            &0.126 & 0.263     &0.060 & 0.165
                            %FED                %AUTO
                            &0.070 & 0.190      &0.074&0.182&0.114&0.234\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            & \bf 0.054& \bf 0.154 
                            %MICN               %TimesNet
                                                  &\underline{0.069} &  \underline{0.178}
                            %crossformer        %Dlinear
                                            &0.180 & 0.292
                            %LightTS            %FilM
                            &0.265 & 0.364      
                            %ETS                %STAT
                            &0.169 & 0.304     &0.080&0.189
                            %FED                %AUTO
                            &0.106 & 0.236      &0.090&0.203&0.140&0.262\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &\bf 0.069 &\bf  0.174    
                            %MICN               %TimesNet
                                                 &\underline{0.084} & \underline{0.196}
                            %crossformer        %Dlinear
                                            &0.215 & 0.318
                            %LightTS            %FilM
                            &0.296 & 0.382     
                            %ETS                %STAT
                            &0.220 & 0.347      &0.102&0.212
                            %FED                %AUTO
                            &0.124 & 0.258     &0.109&0.222&0.174&0.293\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                            &\bf0.085 & \bf0.194     
                            %MICN               %TimesNet
                                                 &\underline{0.102} & \underline{0.215}
                            %crossformer        %Dlinear
                                                  &0.257 & 0.347
                            %LightTS            %FilM
                            &0.334 & 0.404     
                            %ETS                %STAT
                            &0.293 & 0.402     &0.133 & 0.240
                            %FED                %AUTO
                            &0.165 & 0.299      &0.137&0.248&0.215&0.325\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf 0.063&\bf 0.165  
                            %MICN               %TimesNet
                                                 &\underline{0.078} & \underline{0.187}
                            %crossformer        %Dlinear
                                                 &0.201 & 0.306
                            %LightTS            %FilM
                            &0.284 & 0.373     
                            %ETS                %STAT
                            &0.202 & 0.239     &0.094&0.201
                            %FED                %AUTO
                            &0.117 & 0.246      &0.103&0.214&0.161&0.279     \\
 \midrule\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}}
                            &12.5\% 
                            %card               %patchtst
                            &\bf0.040 & \bf0.122      
                            %MICN               %TimesNet
                                                &\bf0.040 & \underline{0.130}
                            %crossformer        %Dlinear
                                                 &0.100 & 0.216
                            %LightTS            %FilM
                            &0.101 & 0.231     
                            %ETS                %STAT
                            &0.187 & 0.319     &\underline{0.042} & 0.133
                            %FED                %AUTO
                            &0.096 & 0.212      &0.044&0.138&0.976&0.754\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            & \bf 0.041& \bf 0.128 
                            %MICN               %TimesNet
                                                  &\underline{0.046} &  \underline{0.141}
                            %crossformer        %Dlinear
                                            &0.127 & 0.247
                            %LightTS            %FilM
                            &0.115 & 0.246      
                            %ETS                %STAT
                            &0.279 & 0.390     &0.049&0.147
                            %FED                %AUTO
                            &0.137 & 0.258      &0.050&0.149&0.322&0.444\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &\bf 0.045 &\bf 0.135    
                            %MICN               %TimesNet
                                                 &\underline{0.052} & \underline{0.151}
                            %crossformer        %Dlinear
                                            &0.158 & 0.276
                            %LightTS            %FilM
                            &0.125 & 0.257     
                            %ETS                %STAT
                            &0.400 & 0.465      &0.056&0.158
                            %FED                %AUTO
                            &0.187 & 0.304     &0.060&0.163&0.353&0.462\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                            &\bf 0.051 &\bf 0.146     
                            %MICN               %TimesNet
                                                 &\underline{0.060} & \underline{0.162}
                            %crossformer        %Dlinear
                                                  &0.183 & 0.299
                            %LightTS            %FilM
                            &0.136 & 0.268     
                            %ETS                %STAT
                            &0.602 & 0.572     &0.065 & 0.170
                            %FED                %AUTO
                            &0.232 & 0.341      &0.068&0.173&0.369&0.472\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.044&\bf0.133  
                            %MICN               %TimesNet
                                                 &\underline{0.049} & \underline{0.146}
                            %crossformer        %Dlinear
                                                 &0.142 & 0.259
                            %LightTS            %FilM
                            &0.119 & 0.250     
                            %ETS                %STAT
                            &0.367 & 0.436     &0.053&0.152
                            %FED                %AUTO
                            &0.163 & 0.279      &0.055&0.156&0.337&0.452     \\
  \midrule\multirow{5}{*}{\rotatebox[origin=c]{90}{Weather}}
                            &12.5\% 
                            %card               %patchtst
                            &0.027 & \bf0.040      
                            %MICN               %TimesNet
                                                &\bf0.025 & \underline{0.045}
                            %crossformer        %Dlinear
                                                 &0.039 & 0.084
                            %LightTS            %FilM
                            &0.047 & 0.101     
                            %ETS                %STAT
                            &0.057 & 0.141     &0.027 & 0.051
                            %FED                %AUTO
                            &0.041 & 0.107      &\underline{0.026}&0.047&0.037&0.093\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            &\bf 0.029&\bf 0.042 
                            %MICN               %TimesNet
                                                  &\bf0.029 & \underline{ 0.052}
                            %crossformer        %Dlinear
                                            &0.048 & 0.103
                            %LightTS            %FilM
                            &0.052 & 0.111      
                            %ETS                %STAT
                            &0.065 & 0.155     &\bf0.029&0.056
                            %FED                %AUTO
                            &0.064 & 0.163      &\underline{0.030}&0.054&0.042&0.100\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &0.033 &\bf 0.045    
                            %MICN               %TimesNet
                                                 &\bf0.031 & \underline{0.057}
                            %crossformer        %Dlinear
                                            &0.057 & 0.117
                            %LightTS            %FilM
                            &0.058 & 0.121     
                            %ETS                %STAT
                            &0.081 & 0.180      &0.033&0.062
                            %FED                %AUTO
                            &0.107 & 0.229     &\underline{0.032}&0.060&0.049&0.111\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                            &\underline{0.036} &\bf 0.048     
                            %MICN               %TimesNet
                                                 &\bf0.034 & \underline{0.062}
                            %crossformer        %Dlinear
                                                  &0.066 & 0.134
                            %LightTS            %FilM
                            &0.065 & 0.133     
                            %ETS                %STAT
                            &0.102 & 0.207     &0.037 & 0.068
                            %FED                %AUTO
                            &0.138 & 0.312      &0.037&0.067&0.053&0.114\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\underline{0.031}&\bf0.044  
                            %MICN               %TimesNet
                                                 &\bf0.030 & \underline{0.054}
                            %crossformer        %Dlinear
                                                 &0.052 & 0.110
                            %LightTS            %FilM
                            &0.065 & 0.133     
                            %ETS                %STAT
                            &0.102 & 0.207     &0.037&0.068
                            %FED                %AUTO
                            &0.183 & 0.312      &\underline{0.031}&0.057&0.045&0.104     \\
  \midrule\multirow{5}{*}{\rotatebox[origin=c]{90}{Electricity}}
                            &12.5\% 
                            %card               %patchtst
                            &\bf0.043 & \bf0.131      
                            %MICN               %TimesNet
                                                &\underline{0.085} & \underline{0.202}
                            %crossformer        %Dlinear
                                                 &0.092 & 0.214
                            %LightTS            %FilM
                            &0.102 & 0.229     
                            %ETS                %STAT
                            &0.196 & 0.321     &0.093 & 0.210
                            %FED                %AUTO
                            &0.107 & 0.237      &0.089&0.210&0.218&0.326\\
                            %%%%%
                            &25\% 
                            %card               %patchtst
                            &\bf 0.049& \bf0.142 
                            %MICN               %TimesNet
                                                  &\underline{0.089} &  \underline{0.206}
                            %crossformer        %Dlinear
                                            &0.118 & 0.247
                            %LightTS            %FilM
                            &0.121 & 0.252      
                            %ETS                %STAT
                            &0.207 & 0.332     &0.097&0.214
                            %FED                %AUTO
                            &0.120 & 0.251      &0.096&0.220&0.219&0.326\\
                            
                            %%%%%
                            &37.5\% 
                            %card               %patchtst
                            &\bf0.059 & \bf0.159     
                            %MICN               %TimesNet
                                                 &\underline{0.094} & \underline{0.213}
                            %crossformer        %Dlinear
                                            &0.144 & 0.276
                            %LightTS            %FilM
                            &0.141 & 0.273     
                            %ETS                %STAT
                            &0.219 & 0.344      &0.102&0.220
                            %FED                %AUTO
                            &0.136 & 0.266     &0.104&0.229&0.222&0.328\\
                            
                            %%%%%
                            &50\% 
                            %card               %patchtst
                             &\bf0.069 & \bf0.172   
                            %MICN               %TimesNet
                                                 &\underline{0.100} & \underline{0.221}
                            %crossformer        %Dlinear
                                                  &0.175 & 0.305
                            %LightTS            %FilM
                            &0.160 & 0.293     
                            %ETS                %STAT
                            &0.235 & 0.357     &0.108 & 0.228
                            %FED                %AUTO
                            &0.158 & 0.284      &0.113&0.239&0.228&0.331\\
                            %%%%%
                            &avg 
                            %card               %patchtst
                            &\bf0.055&\bf0.151  
                            %MICN               %TimesNet
                                                 &\underline{0.092} & \underline{0.210}
                            %crossformer        %Dlinear
                                                 &0.132 & 0.260
                            %LightTS            %FilM
                            &0.131 & 0.262     
                            %ETS                %STAT
                            &0.214 & 0.339     &0.100&0.218
                            %FED                %AUTO
                            &0.130 & 0.259      &0.101&0.225&0.222&0.328     \\
\bottomrule
\end{tabular}
